Evaluating Open-Weight E-Commerce Agents with Environment-Grounded Verification

A shopping conversation has many routes to the same cart, and a task-success rate reduces all of them to one score. We build a deterministic and reproducible e-commerce environment that precommits each trial's customer and trajectory parameters, including the persona, difficulty, target cart, and an item reveal schedule. A simulated consumer attempts to buy a target cart from the environment with assistance from the evaluated model. The environment guides the simulator's actions and records every assistant action alongside the environment state at that point. After the trial, these records allow the evaluator to assess individual parts of the conversation against the retained evidence. For example, the evaluator penalizes a search for failing to surface a target product only when the customer has already mentioned that product. We further use this evidence to apply different penalties to tool calls depending on how the assistant's actions compare with an expected tool-call set. Our environment also interacts with the simulator bidirectionally, reading its output to stop the trial when the simulator determines that the customer has become too frustrated and injecting directives in real time that specify when to explore, defer buying an item, or recall a previous exchange. This interaction creates an open-ended and verifiable simulation. Across eight open-weight agents from 20B to 35B parameters, with 160 trials per agent and 44 metrics, the resulting capability profiles distinguish under-action, over-purchase, unsupported product attributes, and poor search, all of which terminal success obscures.

==> figures/verification_process.tex <==
\begin{tikzpicture}[
    x=0.01065cm,
    y=-0.01065cm,
    every node/.style={inner sep=0pt, outer sep=0pt, text=black!86},
    figure title/.style={font=\fontsize{9.8}{10.5}\selectfont\bfseries},
    section title/.style={font=\fontsize{9.0}{9.7}\selectfont\bfseries},
    label/.style={font=\fontsize{8.7}{9.4}\selectfont},
    card title/.style={font=\fontsize{8.3}{9.0}\selectfont\bfseries},
    multi title/.style={font=\fontsize{7.7}{8.4}\selectfont\bfseries},
    support/.style={font=\fontsize{7.7}{8.4}\selectfont, text=black!68},
    box/.style={draw=black!35, fill=white, rounded corners=2pt,
      line width=0.45pt},
    blue panel/.style={draw=blue!65!black, fill=blue!4,
      rounded corners=3pt, line width=0.7pt},
    orange panel/.style={draw=orange!78!black, fill=orange!5,
      rounded corners=3pt, line width=0.7pt},
    green panel/.style={draw=green!48!black, fill=green!4,
      rounded corners=3pt, line width=0.7pt},
    purple panel/.style={draw=violet!70!black, fill=violet!4,
      rounded corners=3pt, line width=0.7pt},
    dashed box/.style={draw=black!45, fill=white, rounded corners=2pt,
      dashed, line width=0.55pt},
    blue flow/.style={->, >=latex, draw=blue!65!black, line width=0.8pt},
    orange flow/.style={->, >=latex, draw=orange!82!black, line width=0.8pt},
    green flow/.style={->, >=latex, draw=green!48!black, line width=0.8pt},
    purple flow/.style={->, >=latex, draw=violet!72!black, line width=0.8pt},
    gray flow/.style={->, >=latex, draw=black!52, line width=0.65pt},
    dashed flow/.style={dashed}
  ]
  \node[figure title, anchor=base west] at (24,32)
    {Environment-grounded verification pipeline};

  % The generator fixes the trial before the agent can affect it.
  \draw[blue panel] (20,48) rectangle (1260,238);
  \node[section title, anchor=base west] at (40,78)
    {Scenario construction: ground truth fixed before interaction};

  \draw[box] (37,104) rectangle (177,150);
  \node[label, anchor=base] at (107,134) {Seed};
  \draw[box] (37,160) rectangle (177,220);
  \node[multi title, anchor=base] at (107,184) {Kind +};
  \node[multi title, anchor=base] at (107,211) {difficulty};

  \draw[box] (202,104) rectangle (352,220);
  \node[multi title, anchor=base] at (277,153) {Control};
  \node[multi title, anchor=base] at (277,179) {catalog};

  \draw[blue panel] (382,112) rectangle (562,212);
  \node[multi title, anchor=base] at (472,154) {Scenario};
  \node[multi title, anchor=base] at (472,181) {generator};

  \draw[blue panel] (590,94) rectangle (1120,228);
  \node[section title, anchor=base] at (855,126) {Precommitted scenario};
  \draw[box] (610,140) rectangle (760,216);
  \node[multi title, anchor=base] at (685,160) {Target};
  \node[multi title, anchor=base] at (685,184) {cart};
  \node[support, anchor=base] at (685,209) {quantities};
  \draw[box] (780,140) rectangle (930,216);
  \node[multi title, anchor=base] at (855,160) {Reveal};
  \node[multi title, anchor=base] at (855,184) {schedule};
  \node[support, anchor=base] at (855,209) {+ timing};
  \draw[box] (950,140) rectangle (1100,216);
  \node[label, anchor=base] at (1025,160) {Persona};
  \node[support, anchor=base] at (1025,184) {+ turn};
  \node[support, anchor=base] at (1025,209) {budget};

  \draw[blue flow] (177,127) -- (378,127);
  \draw[blue flow] (177,193) -- (378,193);
  \draw[blue flow] (352,162) -- (378,162);
  \draw[blue flow] (562,162) -- (586,162);

  % Execution retains the environment record needed by the verifier.
  \draw[orange panel] (20,258) rectangle (1260,710);
  \node[section title, anchor=base west] at (40,294)
    {Trial execution and environment-grounded verification};

  \draw[orange panel] (30,320) rectangle (315,580);
  \node[card title, anchor=base] at (172,356) {Interaction loop};
  \draw[box] (43,382) rectangle (193,470);
  \node[label, anchor=base] at (118,405) {Reveal};
  \node[support, anchor=base] at (118,433) {controller};
  \node[support, anchor=base] at (118,459) {simulator};
  \draw[box] (205,390) rectangle (305,462);
  \node[label, anchor=base] at (255,435) {Agent};
  \draw[box] (106,510) rectangle (246,572);
  \node[multi title, anchor=base] at (176,534) {Tools +};
  \node[multi title, anchor=base] at (176,560) {store};
  \draw[orange flow] (193,408) -- (201,408);
  \draw[gray flow] (205,450) -- (197,450);
  \draw[orange flow] (246,463) -- (220,501);
  \draw[gray flow] (145,501) -- (128,471);

  % The completed scenario enters the loop as one object. The catalog also
  % grounds the store independently of the generated customer behavior.
  \draw[blue flow] (1120,161) -- (1150,161) -- (1150,300) --
    (172,300) -- (172,310);
  \draw[blue flow, dashed flow] (277,220) -- (277,246) -- (25,246) --
    (25,541) -- (101,541);

  \draw[green panel] (320,312) rectangle (590,652);
  \node[card title, anchor=base] at (455,342) {Evidence};
  \draw[box] (328,370) rectangle (582,424);
  \node[card title, anchor=base] at (455,405) {Final cart};
  \draw[box] (328,438) rectangle (582,492);
  \node[card title, anchor=base] at (455,473) {Transcript};
  \draw[box] (328,506) rectangle (582,568);
  \node[multi title, anchor=base] at (455,532) {Environment};
  \node[multi title, anchor=base] at (455,558) {state};
  \draw[box] (328,582) rectangle (582,644);
  \node[multi title, anchor=base] at (455,608) {Simulator};
  \node[multi title, anchor=base] at (455,634) {record};
  \draw[green flow] (315,446) -- (320,446);

  \draw[purple panel] (595,312) rectangle (1025,652);
  \node[section title, anchor=base] at (810,344) {Verifier};
  \node[support, anchor=base] at (810,372) {strongest available evidence};
  \draw[box] (615,392) rectangle (1005,468);
  \node[label, anchor=base] at (810,420) {Evaluation questions};
  \node[support, anchor=base] at (810,448) {outcomes, actions, claims};
  \node[support, anchor=base] at (810,464) {tool use, experience};

  \draw[purple panel] (614,492) rectangle (740,584);
  \node[section title, anchor=base] at (677,522) {Rule};
  \node[support, anchor=base] at (677,550) {fixed};
  \node[support, anchor=base] at (677,576) {checks};
  \draw[purple panel] (747,492) rectangle (873,584);
  \node[section title, anchor=base] at (810,522) {Model};
  \node[support, anchor=base] at (810,550) {LLM};
  \node[support, anchor=base] at (810,576) {checks};
  \draw[purple panel] (880,492) rectangle (1006,584);
  \node[section title, anchor=base] at (943,522) {Hybrid};
  \node[support, anchor=base] at (943,550) {rule};
  \node[support, anchor=base] at (943,576) {+ model};
  \draw[dashed box] (678,600) rectangle (942,644);
  \node[label, anchor=base] at (810,619) {Infer};
  \node[support, anchor=base] at (810,641) {transcript only};

  \draw[purple flow] (590,456) -- (605,456);
  \draw[purple flow] (810,468) -- (810,482) -- (677,482) -- (677,488);
  \draw[purple flow] (810,468) -- (810,488);
  \draw[purple flow] (810,468) -- (810,482) -- (943,482) -- (943,488);
  \draw[gray flow, dashed flow] (1005,430) -- (1015,430) --
    (1015,622) -- (952,622);

  \draw[purple panel] (1040,334) rectangle (1245,634);
  \node[multi title, anchor=base] at (1142,364) {Capability};
  \node[multi title, anchor=base] at (1142,394) {profile};
  \node[support, anchor=base west] at (1058,438) {Outcomes};
  \fill[blue!65!black] (1195,421) rectangle (1231,437);
  \node[support, anchor=base west] at (1058,474) {Retrieval};
  \fill[green!48!black] (1195,457) rectangle (1224,473);
  \node[support, anchor=base west] at (1058,510) {Cart};
  \fill[orange!82!black] (1195,493) rectangle (1235,509);
  \node[support, anchor=base west] at (1058,546) {Grounding};
  \fill[violet!72!black] (1195,529) rectangle (1228,545);
  \node[support, anchor=base west] at (1058,582) {Tool use};
  \fill[blue!65!black] (1195,565) rectangle (1232,581);
  \node[support, anchor=base west] at (1058,618) {Experience};
  \fill[green!48!black] (1195,601) rectangle (1225,617);
  \draw[purple flow] (1025,470) -- (1030,470);
\end{tikzpicture}

